Interpretational errors in statistical causal inference

We formalize an interpretational error that is common in statistical causal inference, termed identity slippage. This formalism is used to describe historically-recognized fallacies, and analyse a fast-growing literature in statistics and applied fields. We conducted a systematic review of natural language claims in the literature on stochastic mediation parameters, and documented extensive evidence of identity slippage in applications. This framework for error detection is applicable whenever policy decisions depend on the accurate interpretation of statistical results, which is nearly always the case. Therefore, broad awareness of identity slippage will aid statisticians in the successful translation of data into public good.

==> Tables/Concept.tex <==
%\begin{figure}[!h]
\begin{figure}
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    
    %\draw (0,0) ellipse (2cm and 1cm);
    
    
    
    %\node (sci) at (4,6) {\text{\large Scientific}};
    \node (sci) at (4,5.5) {\text{\large Question}};
    %\node (ans) at (4,-6) {\text{\large Answer}};
    \node (gamma1) at (0,4) {\color{blue}{$\gamma_1$}};
    \node (gamma2) at (4,4) {\color{black}{$\boldsymbol{\gamma_2}$}};
    \node (gamma3) at (8,4) {\color{blue}{$\gamma_3$}};
    \node (gamma4) at (10,4) {\color{gray}{$\gamma_4$}};
    \node[draw=gray, fit={(gamma1) (gamma2)(gamma3) (gamma4)} , inner sep=.01cm, color=gray, label=below right:\text{\small \textcolor{gray}{1. Parameter selection}}]   (paramselect) {};
    \node (xg4) at   (10,4.5)  {\text{\tiny \textcolor{red}{x}}};


    \node (model2) at    (4,2)    {\color{black}{$\mathcal{M}_2$}};
    \node (model2') at   (5,2)    {\color{gray}{ $\mathcal{M}_2'$}};
    \node (model2'') at  (6,2)    {\color{gray}{$\mathcal{M}_2''$}};
    \node (model2''') at (7,2)    {\color{gray}{ $\mathcal{M}_2'''$}};
    \node (model1) at    (0,2)    {\color{blue}{$\mathcal{M}_1$}};
    %\node (model3) at    (8,2)    {\color{black}{$\mathcal{M}_3$}};
    \node[draw=gray, fit={(model2) (model2') (model2'') (model2''')} , inner sep=.01cm, color=gray, label=below right:\text{\small \textcolor{gray}{2. Model selection}}]   (modelselect) {};  
    \node (xm2') at   (5,2.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xm2'') at   (6,2.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xm2''') at   (7,2.5)  {\text{\tiny \textcolor{red}{x}}};

    \node (psi2) at    (4,0)     {\color{black}{$\Psi_2$}};
    \node (psi2') at   (5,0)     {\color{gray}{ $\Psi_2'$}};
    \node (psi2'') at  (6,0)     {\color{gray}{$\Psi_2''$}};
    \node (psi2''') at (7,0)     {\color{gray}{ $\Psi_2'''$}};
    \node (psi1) at    (0,0)     {\color{blue}{$\Psi_1$}};
    %\node (psi3) at    (8,0)     {\color{black}{$\Psi_3$}};
    \node[draw=gray, fit={(psi2) (psi2') (psi2'') (psi2''')} , inner sep=.01cm, color=gray, label=below right:\text{\small \textcolor{gray}{3. Identification}}]   (identification) {}; 
    \node (xp2') at    (5,0.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xp2'') at   (6,0.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xp2''') at  (7,0.5)  {\text{\tiny \textcolor{red}{x}}};    
    
    
    
    
    \node (psihat2) at   (4,-2)    {\color{black}{$\hat{\Psi}_2$}};
    \node (psihat2') at  (5,-2)    {\color{gray}{ $\hat{\Psi}_2'$}};
    \node (psihat2'') at (6,-2)    {\color{gray}{$\hat{\Psi}_2''$}};
    \node (psihat2''') at(7,-2)    {\color{gray}{ $\hat{\Psi}_2'''$}};
    \node (psihat1) at   (0,-2)    {\color{blue}{$\hat{\Psi}_1$}};
    %\node (psihat3) at   (8,-2)    {\color{black}{$\hat{\Psi}_3$}};
    \node[draw=gray, fit={(psihat2) (psihat2') (psihat2'') (psihat2''')} , inner sep=.01cm, color=gray, label=below right:\text{\small \textcolor{gray}{4. Estimator selection}}]   (estselect) {};
    \node (xph2') at    (5,-1.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xph2'') at   (6,-1.5)  {\text{\tiny \textcolor{red}{x}}};
    \node (xph2''') at  (7,-1.5)  {\text{\tiny \textcolor{red}{x}}};    


    \node (inter2) at (4,-4) {\color{black}{$\mathcal{I}_{\gamma_2}$}};
    \node (inter1) at (0,-4) {\color{blue}{$\mathcal{I}_{\gamma_1}$}};
    %\node (inter3) at (8,-4) {\color{black}{ $\mathcal{I}^{\mathcal{D}}_{\gamma_3}$}};
    \node[draw=gray, fit={(inter1) (inter2)} , inner sep=.01cm, color=gray, label=below right:\text{\small \textcolor{gray}{5. Interpretation}}]   (interpret) {};
    \node (xi1) at  (0,-3.5)  {\text{\tiny \textcolor{red}{x}}};   
    
    
    \node (prag) at (2.8, 4.7) {\tiny \text{ \textcolor{blue}{\textbf{\textit{Pragmatic}}}}};
    \node (ideal) at (4.7, 4.7) {\tiny \text{ \textcolor{black}{\textbf{\textit{Ideal}}}}};


   

\end{scope}

\begin{scope}[>={Stealth},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black}]

    \path [->] (gamma2) edge[bend right] (psi2);
    \path [->] (model2) edge (psi2);
    %\path [->] (model2.south) edge[color=red, dashed] (psi2'.north);
    %\path [->] (model2.south) edge[color=red, dashed] (psi2''.north);
    %\path [->] (model2.south) edge[color=red, dashed] (psi2'''.north);
    \path [-] (model2.south) edge[color=red, dashed] (xp2'.center);
    \path [-] (model2.south) edge[color=red, dashed] (xp2''.center);
    \path [-] (model2.south) edge[color=red, dashed] (xp2'''.center);

    \path [->] (psi2) edge (psihat2);
    %\path [->] (psi2.south) edge[red, dashed] (psihat2'.north);
    %\path [->] (psi2.south) edge[red, dashed] (psihat2''.north);
    %\path [->] (psi2.south) edge[red, dashed] (psihat2'''.north);
    \path [-] (psi2.south) edge[red, dashed] (xph2'.center);
    \path [-] (psi2.south) edge[red, dashed] (xph2''.center);
    \path [-] (psi2.south) edge[red, dashed] (xph2'''.center);

    %\path [->] (psihat2) edge (inter2);
    \path [->] (gamma2) edge[bend right] (inter2);

    \path [->] (gamma1) edge[bend right] (psi1);
    \path [->] (model1) edge (psi1);
    \path [->] (psi1) edge (psihat1);
    %\path [->] (psihat1) edge (inter1);
    \path [->] (gamma1) edge[bend right] (inter1);
    %\path [->] (gamma3) edge[bend left] (psi3);
    %\path [->] (model3) edge (psi3);
    %\path [->] (psi3) edge (psihat3);
    %\path [->] (psihat3) edge (inter3);
    %\path [->] (gamma3) edge[bend left] (inter3);

%\path [->] (gamma2) edge[color=red, dashed] (inter1);
\path [-] (gamma2) edge[red, dashed] (xi1.center);

\path [->] (sci) edge[color=blue] (gamma1.north);
\path [->] (sci) edge[color=blue, bend right] (gamma2.north);
\path [->] (sci) edge[color=black, very thick, bend left] (gamma2.north);
\path [->] (sci) edge[color=blue] (gamma3.north);
%\path [->] (sci) edge[color=red, dashed] (gamma4.north);
\path [-] (sci) edge[red, dashed] (xg4);

\end{scope}
\end{tikzpicture}

\caption{Conceptual diagram illustrating a 5-step process under \textit{pragmatic} and \textit{ideal} frameworks for causal inference. Arrows between objects in the figure represent dependencies in the process of causal analysis. For example, selection of an observed data functional $\Psi$ is a deductive task that depends on the causal parameter $\gamma$ and a selected model $\mathcal{M}$. Valid analyses will involve valid decisions at each step. Red arrows (x's) represent errors, with identity slippage located as a type of error in step 5 (interpretation). Pragmatic and ideal approaches are distinguished in the diagram by differences in correspondences between a scientific question and causal parameters; in an ideal approach there is a one-to-one correspondence between scientific question and causal parameter ($\gamma_2$), in a pragmatic approach there is a one-to-many correspondence between scientific question and causal parameters ($\{\gamma_1, \gamma_2, \gamma_3\}$). %In an ideal approach, a valid analysis may proceed down only a single column in the figure (e.g., with $\gamma_2$ in black). In a pragmatic approach, and a valid analysis may proceed in multiple ways (e.g., with $\gamma_1$ in blue or with $\gamma_2$ in black).
}
\label{fig: concept}
\end{figure}

%\restoregeometry

==> Tables/RIADAG.tex <==
\begin{figure}[!h] 
\centering
\begin{tikzpicture}
\begin{scope}[every node/.style={thick,draw=none}]

    \node (W) at (2,2) {$W$};
    \node (A) at (0,0) {$A$};
    \node (M) at (2,0) {$M$};
    \node (Y) at (4,0){$Y$};


\end{scope}

\begin{scope}[>={Stealth},
              every node/.style={fill=white,circle},
              every edge/.style={draw=black}]


\path [->] (A) edge (W);
\path [->] (L) edge (M);
\path [->] (L) edge (Y);
\path [->] (A) edge (M);
\path [->] (M) edge (Y);
\path [->] (A) edge[bend right] (Y);

\end{scope}
\end{tikzpicture}

\caption{Simple directed acyclic graph (DAG) with treatment-induced mediator-outcome confounding and no baseline confounding}
\label{fig: RIADAG}
\end{figure}

==> Tables/SlippagePlot.tex <==


 \begin{figure}[!htb]
    \centering
    \begin{tikzpicture}
  \draw[->] (0, -0.4) -- (8.4, -0.4) ;
  \draw[->] (0, -0.4) -- (0, 8.4);
  
  
  
  \draw[-] (0.4, 8- 0) --       (4.  , 8- 0) [thick, color=gray, dashed];
  \draw[-] (4. , 8- 0) --       (7.6 , 8- 0) [thick, color=gray, dashed];
  \draw[-] (0.4, 8- 8*1) --     (4.  , 8- 8*0.325) [thick, color=gray  ];
  \draw[-] (4. , 8- 8*0.325) -- (7.6 , 8- 8*0.286) [thick, color=gray];
  \draw[-] (0.4, 8- 8*0.625) -- (4.  , 8- 8*0.286) [thick, color=teal, dashed];
  \draw[-] (4. , 8- 8*0.286) -- (7.6 , 8- 8*0.167)   [thick, color=teal, dashed];
  \draw[-] (0.4, 8- 8*1) --     (4.  , 8- 8*0.50) [thick, color=teal];
  \draw[-] (4. , 8- 8*0.50) --  (7.6 , 8- 8*0.25)   [thick, color=teal];
  
  
  \draw[-] (6.5, 1)    -- (7.5, 1) [color=teal];
  \draw[-] (6.5, 0.75) -- (7.5, 0.75) [color=teal, dashed];
  \draw[-] (6.5, 0.5)  -- (7.5, 0.5) [color=gray];
  \draw[-] (6.5, 0.25) -- (7.5, 0.25) [color=gray, dashed];  
  

  \node (MainMet)         at  (0.4,8-8*1.00)  [label=left:,point, color=teal];
  \node (MainRes)         at  (4.0,8-8*0.50)  [label=left:,point, color=teal];
  \node (MainDis)         at  (7.6,8-8*0.25)  [label=left:,point, color=teal];
  \node (nonMainMet)      at  (0.4,8-8*1)     [label=left:,point, color=gray];
  \node (nonMainRes)      at  (4.0,8-8*0.325) [label=left:,point, color=gray];
  \node (nonMainDis)      at  (7.6,8-8*0.286) [label=left:,point, color=gray];
  \node (AbsMet)          at  (0.4,8-8*0.625) [label=left:,point, color=teal];
  \node (AbsRes)          at  (4.0,8-8*0.286) [label=left:,point, color=teal];
  \node (AbsDis)          at  (7.6,8-8*0.167) [label=left:,point, color=teal];
  \node (nonAbsMet)       at  (0.4,8-8*0)     [label=left:,point, color=gray];
  \node (nonAbsRes)       at  (4.0,8-8*0)     [label=left:,point, color=gray];
  \node (nonAbsDis)       at  (7.6,8-8*0)     [label=left:,point, color=gray];
  
  \node ()       at  (0,0)          [anchor=east]{\small{$0$}};
  \node ()       at  (0,4)          [anchor=east]{\small{$0.5$}};
  \node ()       at  (0,8)          [anchor=east]{\small{$1$}};
  \node ()       at  (0.4,-0.4)     [anchor=north]{\small{$\text{Methods}$}};
  \node ()       at  (4.0,-0.4)     [anchor=north]{\small{$\text{Results}$}};
  \node ()       at  (7.6,-0.4)     [anchor=north]{\small{$\text{Discussion}$}};  
  
 \node ()       at  (6.5,0.825)     [anchor=east, color=teal]{\tiny{$\text{Methods-authored}$}};
 \node ()       at  (6.5,0.325)     [anchor=east, color=gray]{\tiny{$\text{Non-methods-authored}$}};
 \node ()       at  (7.5,1)        [anchor=west, color=black]{\tiny{$\text{Main text}$}};
 \node ()       at  (7.5,0.75)     [anchor=west, color=black]{\tiny{$\text{Abstract}$}};
 \node ()       at  (7.5,0.5)        [anchor=west, color=black]{\tiny{$\text{Main text}$}};
 \node ()       at  (7.5,0.25)     [anchor=west, color=black]{\tiny{$\text{Abstract}$}};
\end{tikzpicture}
    \caption{Prevalence of identity slippage across the major sections of a research article in the applied literature estimating $\gamma_{RDE}$.}
    \label{fig: slippage}
\end{figure}





\begin{comment}
 \begin{figure}
    \centering
    \begin{tikzpicture}
  \draw[->] (0, -0.4) -- (8.4, -0.4) ;
  \draw[->] (0, -0.4) -- (0, 8.4);
  
  
  
  \draw[-] (0.4, 0) -- (4, 0) [thick, color=gray, dashed];
  \draw[-] (4, 0) -- (7.6, 0) [thick, color=gray, dashed];
  \draw[-] (0.4, 8*1) -- (4, 8*0.325) [thick, color=gray  ];
  \draw[-] (4, 8*0.325) -- (7.6, 8*0.286) [thick, color=gray];
  \draw[-] (0.4, 8*0.625) -- (4, 8*0.286) [thick, color=teal, dashed];
  \draw[-] (4, 8*0.286) -- (7.6, 8*0.167)   [thick, color=teal, dashed];
  \draw[-] (0.4, 8*1) -- (4, 8*0.50) [thick, color=teal];
  \draw[-] (4, 8*0.50) -- (7.6, 8*0.25)   [thick, color=teal];
  
  
  \draw[-] (6.5, 8)    -- (7.5, 8) [color=teal, dashed];
  \draw[-] (6.5, 7.75) -- (7.5, 7.75) [color=teal];
  \draw[-] (6.5, 7.5)  -- (7.5, 7.5) [color=gray, dashed];
  \draw[-] (6.5, 7.25) -- (7.5, 7.25) [color=gray];  
  

  \node (MainMet)         at  (0.4,8*1.00)  [label=left:,point, color=teal];
  \node (MainRes)         at  (4.0,8*0.50)  [label=left:,point, color=teal];
  \node (MainDis)         at  (7.6,8*0.25)  [label=left:,point, color=teal];
  \node (nonMainMet)      at  (0.4,8*1)     [label=left:,point, color=gray];
  \node (nonMainRes)      at  (4.0,8*0.325) [label=left:,point, color=gray];
  \node (nonMainDis)      at  (7.6,8*0.286) [label=left:,point, color=gray];
  \node (AbsMet)          at  (0.4,8*0.625) [label=left:,point, color=teal];
  \node (AbsRes)          at  (4.0,8*0.286) [label=left:,point, color=teal];
  \node (AbsDis)          at  (7.6,8*0.167) [label=left:,point, color=teal];
  \node (nonAbsMet)       at  (0.4,8*0)     [label=left:,point, color=gray];
  \node (nonAbsRes)       at  (4.0,8*0)     [label=left:,point, color=gray];
  \node (nonAbsDis)       at  (7.6,8*0)     [label=left:,point, color=gray];
  
  \node ()       at  (0,0)          [anchor=east]{\small{$0$}};
  \node ()       at  (0,4)          [anchor=east]{\small{$0.5$}};
  \node ()       at  (0,8)          [anchor=east]{\small{$1$}};
  \node ()       at  (0.4,-0.4)     [anchor=north]{\small{$\text{Methods}$}};
  \node ()       at  (4.0,-0.4)     [anchor=north]{\small{$\text{Results}$}};
  \node ()       at  (7.6,-0.4)     [anchor=north]{\small{$\text{Discussion}$}};  
  
 \node ()       at  (6.5,7.825)     [anchor=east, color=teal]{\tiny{$\text{Methods-authored}$}};
 \node ()       at  (6.5,7.325)     [anchor=east, color=gray]{\tiny{$\text{Non-methods-authored}$}};
 \node ()       at  (7.5,8)        [anchor=west, color=black]{\tiny{$\text{Main text}$}};
 \node ()       at  (7.5,7.75)     [anchor=west, color=black]{\tiny{$\text{Abstract}$}};
 \node ()       at  (7.5,7.5)        [anchor=west, color=black]{\tiny{$\text{Main text}$}};
 \node ()       at  (7.5,7.25)     [anchor=west, color=black]{\tiny{$\text{Abstract}$}};
\end{tikzpicture}
    \caption{Diagram depicting selection process for articles included in the systematic text review. }
    \label{fig: consort}
\end{figure}




\end{comment}


==> Tables/SystematicReview-CONSORT.tex <==

 \begin{figure}[!htb]
    \centering
\begin{tikzpicture}
% root of the the initial tree
 \node [font=\small, anchor=west] (0)  at (4,10.5)  {  \textbf{Total Citing Articles:} 965};
    \node [font=\tiny, anchor=west] (1)  at (4.5,10)  {  $\bullet$ \citeMeth{geneletti2007identifying}: 102};
    \node [font=\tiny, anchor=west] (2)  at (4.5,10-0.5*1)   {  $\bullet$ \citeMeth{didelez2012direct}: 152};
    \node [font=\tiny, anchor=west] (3)  at (4.5,10-0.5*2)   {  $\bullet$ \citeMeth{vanderweele2014effect}: 275};
    \node [font=\tiny, anchor=west] (4)  at (4.5,10-0.5*3)   {  $\bullet$ \citeMeth{chen2016mediation}: 7};
    \node [font=\tiny, anchor=west] (5)  at (4.5,10-0.5*4)   {  $\bullet$ \citeMeth{vanderweele2017mediation}: 169};
    \node [font=\tiny, anchor=west] (6)  at (4.5,10-0.5*5)   {  $\bullet$ \citeMeth{lin2017interventional}: 25};
    \node [font=\tiny, anchor=west] (7)  at (4.5,10-0.5*6)   {  $\bullet$ \citeMeth{rudolph2018robust}: 30};
    \node [font=\tiny, anchor=west] (8)  at (4.5,10-0.5*7)   {  $\bullet$ \citeMeth{rudolph2021transporting}: 4};
    \node [font=\tiny, anchor=west] (9)  at (4.5,10-0.5*8)   {  $\bullet$ \citeMeth{vansteelandt2017interventional}: 168};
    \node [font=\tiny, anchor=west] (10) at (4.5,10-0.5*9)  {  $\bullet$ \citeMeth{mittinty2019effect}: 5};
    \node [font=\tiny, anchor=west] (11) at (4.5,10-0.5*10)  {  $\bullet$ \citeMeth{benkeser2021nonparametric}:8};
    \node [font=\tiny, anchor=west] (12) at (4.5,10-0.5*11) {  $\bullet$ \citeMeth{loh2020heterogeneous}: 1};
    \node [font=\tiny, anchor=west] (13) at (4.5,10-0.5*12) {  $\bullet$ \citeMeth{diaz2021nonparametric}: 19};
\node[draw=black, thick,fit={(0) (1) (2) (3)  (4) (5) (6) (7) (8) (9) (10) (11) (12) (13)} , inner sep=.1cm]   (box1) {};   

    \node [font=\small  , anchor=west] (total) at (4,1) {  \textbf{Total (unique) for title review:} 572};
\node[draw=black, thick,fit={(total)} , inner sep=.1cm]   (box2) {};   

    \node [font=\small  , anchor=west] (dups) at (14,2.5) {  \textbf{Duplicates:} 393};
\node[draw=black, thick,fit={(dups)} , inner sep=.1cm]   (box3) {};

    \node [font=\small  , anchor=west] (titex) at (14,-0.5) {  \textbf{Not applications:} 407};
\node[draw=black, thick,fit={(titex)} , inner sep=.1cm]   (box4) {};

    \node [font=\small  , anchor=west] (total) at (4,-2) {  \textbf{Included in abstract review:} 165};
\node[draw=black, thick,fit={(total)} , inner sep=.1cm]   (box5) {};

    \node [font=\small  , anchor=west] (absrev0) at (14,-2) {  \textbf{Excluded because:}};
    \node [font=\tiny, anchor=west] (absrev1)  at (14.5,-2-0.5*1)   {  Primarily methodological: 21};
    \node [font=\tiny, anchor=west] (absrev2)  at (14.5,-2-0.5*2)   {  Not related to stochastic mediation: 11};
    \node [font=\tiny, anchor=west] (absrev3)  at (14.5,-2-0.5*3)   {  Not single time-point: 12};
    \node [font=\tiny, anchor=west] (absrev4)  at (14.5,-2-0.5*4)   {  Not single mediator: 8};
    \node [font=\tiny, anchor=west] (absrev5)  at (14.5,-2-0.5*5)   {  Disparities-based: 27};
\node[draw=black, thick,fit={(absrev0) (absrev1) (absrev2) (absrev3)  (absrev4) (absrev5)} , inner sep=.1cm]   (box6) {}; 

    \node [font=\small  , anchor=west] (total) at (4,-5) {  \textbf{Included in full-text review:} 86};
\node[draw=black, thick,fit={(total)} , inner sep=.1cm]   (box7) {};


    \node [font=\small, anchor=west](txtrev0) at (14,-6) {  \textbf{Excluded because:}};
    \node [font=\tiny, anchor=west] (txtrev1)  at (14.5,-6-0.5*1)   {  Not related to stochastic mediation: 50};
    \node [font=\tiny, anchor=west] (txtrev2)  at (14.5,-6-0.5*2)   {  Not single time-point: 9};
    \node [font=\tiny, anchor=west] (txtrev3)  at (14.5,-6-0.5*3)   {  Not single mediator: 9};
    \node [font=\tiny, anchor=west] (txtrev4)  at (14.5,-6-0.5*4)   {  Disparities-based: 2};
\node[draw=black, thick,fit={(txtrev0) (txtrev1) (txtrev2) (txtrev3)  (txtrev4)} , inner sep=.1cm]   (box8) {}; 


    \node [font=\small  , anchor=west] (total) at (4,-8) {  \textbf{Included in systematic review:} 16};
    \node [font=\small, anchor=west] (total1)  at (4.5,-8-0.5*1)   {Authorship overlap with a methodological paper: 8};
\node[draw=black, thick,fit={(total) (total1)} , inner sep=.1cm]   (box9) {};

     \coordinate [right=1cm of box1.south west, anchor=south ] (pt1);   
     \coordinate [right=1cm of box2.north west, anchor=north ] (pt2); 
     \coordinate [right=1cm of box2.south west, anchor=south ] (pt3); 
     \coordinate [right=1cm of box5.north west, anchor=north ] (pt4);
     \coordinate [right=1cm of box5.south west, anchor=south ] (pt5);
     \coordinate [right=1cm of box7.north west, anchor=north ] (pt6);
     \coordinate [right=1cm of box7.south west, anchor=south ] (pt7);
     \coordinate [right=1cm of box9.north west, anchor=north ] (pt8);
    \draw[->] [black, thick] (pt1) -- (pt2);
\draw [thick, black, ->] (pt1) -- ++(0, -1cm) |- (box3.west) ;
\draw [thick, black, ->] (pt3) -- ++(0, -1cm) |- (box4.west) ;
\draw [thick, black, ->] (pt5) -- ++(0, -1cm) |- (box6.west) ;
\draw [thick, black, ->] (pt7) -- ++(0, -1cm) |- (box8.west) ;
    \draw[->] [black, thick] (pt3) -- (pt4);
    \draw[->] [black, thick] (pt5) -- (pt6);
    \draw[->] [black, thick] (pt7) -- (pt8);

\end{tikzpicture}
    \caption{Diagram depicting selection process for articles included in the systematic text review. }
    \label{fig: consort}
\end{figure}
 
 
 
 
 
 
  
  
 

